Adaptive Science Operations in Deep Space Missions Using Offline Belief State Planning

Deep space missions face extreme communication delays and environmental uncertainty that prevent real-time ground operations. To support autonomous science operations in communication-constrained environments, we present a partially observable Markov decision process (POMDP) framework that adaptively sequences spacecraft science instruments. We integrate a Bayesian network into the POMDP observation space to manage the high-dimensional and uncertain measurements typical of astrobiology missions. This network compactly encodes dependencies among measurements and improves the interpretability and computational tractability of science data. Instrument operation policies are computed offline, allowing resource-aware plans to be generated and thoroughly validated prior to launch. We use the Enceladus Orbilander's proposed Life Detection Suite (LDS) as a case study, demonstrating how Bayesian network structure and reward shaping influence system performance. We compare our method against the mission's baseline Concept of Operations (ConOps), evaluating both misclassification rates and performance in off-nominal sample accumulation scenarios. Our approach reduces sample identification errors by nearly 40%

==> figures/Tiks/alpha_sample19.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    % height=8cm,
    xlabel={Belief in Life ($P(L=1)$)},
    ylabel={Value},
    % title={Alpha Vectors at Sample Volume = 46},
    % legend style={at={(0.9,0.05)},anchor=south east},
    legend cell align={left},
    xmin=0.9, xmax=1,
    ymin=-0.1, ymax=0,
    xtick={0,0.05,0.1,0.15,0.2,0.25},
    ytick={-0.25,-0.20,-0.15,-0.10,-0.05,0}
]


% α_29 (a=4)
\addplot[blue, thick] coordinates {(0, -0.995) (1, 0)};
\addlegendentry{$\alpha_{1}$ (a=9)}
% % α_26 (a=4)
% \addplot[orange, thick] coordinates {(0, -0.204104) (1, -0.182375)};
% \addlegendentry{$\alpha_{26}$ (a=4)}

% α_12 (a=4)
\addplot[green, thick] coordinates {(0, -0.0247175) (1, -0.00352497)};
\addlegendentry{$\alpha_{80}$ (a=3)}
% α_14 (a=4)
\addplot[red, thick] coordinates {(0, -0.0151652) (1, -0.00771231)};
\addlegendentry{$\alpha_{109}$ (a=2)}

% % α_17 (a=4)
% \addplot[brown, thick] coordinates {(0, -0.203893) (1, -0.182327)};
% \addlegendentry{$\alpha_{17}$ (a=4)}

% % α_19 (a=4)
% \addplot[teal, thick] coordinates {(0, -0.204116) (1, -0.182327)};
% \addlegendentry{$\alpha_{19}$ (a=4)}

% % α_22 (a=4)
% \addplot[magenta, thick] coordinates {(0, -0.203893) (1, -0.182327)};
% \addlegendentry{$\alpha_{22}$ (a=4)}

\end{axis}
\end{tikzpicture}

==> figures/Tiks/alphaplot.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    % height=8cm,
    xlabel={Sample Volume},
    ylabel={Dominating Alpha Index},
    % title={Dominating Alpha Vector per Sample Volume},
    legend style={at={(0.8,0.2)},anchor=south west},
    scatter/classes={
        1={mark=*,black,fill=orange}, % Action 1
        3={mark=*,black,fill=blue},   % Action 3
        4={mark=*,black,fill=green},  % Action 4
        7={mark=*,black,fill=red},    % Action 7
        9={mark=*,black,fill=brown}   % Action 9
    }
]
\addplot[
    scatter,
    only marks,
    scatter src=explicit symbolic,
    mark size=3.5pt
]
table[x index=0, y index=1, meta index=2] {policydata.dat};

\legend{$a_1$,$a_3$,$a_4$,$a_7$,$a_9$}
\end{axis}
\end{tikzpicture}

==> figures/Tiks/bayesnet.tex <==
\begin{tikzpicture}[
  ->, >=stealth, thick,
  every node/.style={font=\Large}
]
% Nodes
\node (C0) at (0,0) {$s_L$};

\node (C2) at (-4,-1.75) {$o_2$};
\node (C3) at (-2.5,-1.75) {$o_3$};
\node (C4) at (-1,-1.75) {$o_4$};
\node (C5) at (1,-1.75) {$o_5$};
\node (C1) at (2.5,-1.75) {$o_1$};
\node (C6) at (4,-1.75) {$o_6$};

\node (C7) at (-4,-3.5) {$o_7$};
\node (C8) at (-1,-3.5) {$o_8$};
\node (C9) at (1,-3.5) {$o_9$};
\node (C10) at (2.5,-3.5) {$o_{10}$};

% Edges
\draw (C0) -- (C2);
\draw (C0) -- (C3);
\draw (C0) -- (C4);
\draw (C0) -- (C5);
\draw (C0) -- (C1);
\draw (C0) -- (C6);

\draw (C2) -- (C7);
\draw (C4) -- (C8);
\draw (C5) -- (C8);
\draw (C5) -- (C9);
\draw (C5) -- (C10);
\draw (C1) -- (C9);

\end{tikzpicture}

==> figures/Tiks/confusionmatrix.tex <==

% SARSOP Policy
\begin{tikzpicture}[
    every node/.style={font=\sffamily},
    matrix/.style={matrix of nodes,nodes in empty cells,
      nodes={draw, minimum size=1.2cm, anchor=center, font=\large},
      column sep=-\pgflinewidth, row sep=-\pgflinewidth},
    labelnode/.style={font=\sffamily\bfseries, anchor=center}
  ]
  % Matrix
  \matrix[matrix] (m) {
    |[labelnode]| & |[labelnode]| Predicted Yes & |[labelnode]| Predicted No \\
    |[labelnode]| Actual Yes & \textbf{100} & \textbf{0} \\
    |[labelnode]| Actual No & \textbf{10} & \textbf{90} \\
  };
  % Title
  \node[below=1.2cm of m.south, font=\sffamily\small] {(a) SARSOP Policy (Ours)};
\end{tikzpicture}

\vspace{2cm}

% Orbilander ConOps Policy
\begin{tikzpicture}[
    every node/.style={font=\sffamily},
    matrix/.style={matrix of nodes,nodes in empty cells,
      nodes={draw, minimum size=1.2cm, anchor=center, font=\large},
      column sep=-\pgflinewidth, row sep=-\pgflinewidth},
    labelnode/.style={font=\sffamily\bfseries, anchor=center}
  ]
  % Matrix
  \matrix[matrix] (m) {
    |[labelnode]| & |[labelnode]| Predicted Yes & |[labelnode]| Predicted No \\
    |[labelnode]| Actual Yes & \textbf{90} & \textbf{10} \\
    |[labelnode]| Actual No & \textbf{5} & \textbf{85} \\
  };
  % Title
  \node[below=1.2cm of m.south, font=\sffamily\small] {(b) Orbilander ConOps Policy};
\end{tikzpicture}


==> figures/Tiks/decisionTree.tex <==

\begin{tikzpicture}[node distance=1cm and 0.005cm]

  % Nodes
  \node[node] (acc) {Accumulate\\$b(s_L) = 0.5$};

  \node[node, below left=of acc] (a1) {Inst. 1 ($a_1$)\\$b(s_L) = 0.1$};
  \node[graynode, below right=of acc] (a2) {Inst. 3 ($a_3$)\\$b(s_L) = \dots$};

  \node[graynode, below left=of a1] (a2b) {Inst. 2 ($a_2$)\\$b(s_L) = \dots$};
  \node[node, below right=of a1] (a3) {Inst. 3 ($a_3$)\\$b(s_L) = 0.11$};

  % Arrows
  \draw[arrow] (acc) -- (a1);
  \draw[arrow] (acc) -- (a2);

  \draw[arrow] (a1) -- (a2b);
  \draw[arrow] (a1) -- (a3);

  % Ellipsis for omitted children
  \node at ($(a2) + (1.75, -0.05)$) {\Huge...};
  \node at ($(a2b) + (0, -1.5)$) {\Huge$\vdots$};
  \node at ($(a3) + (0, -1.5)$) {\Huge$\vdots$};

\end{tikzpicture}

==> figures/Tiks/flowchart_Transition.tex <==

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=gray!20]
\tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=white]
\tikzstyle{decision} = [diamond, aspect=2, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=white]
\tikzstyle{terminal} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=red!20]
\tikzstyle{arrow} = [thick,->,>=Stealth]

\begin{tikzpicture}[node distance=1.4cm and 2.5cm, every node/.style={font=\footnotesize}]

% Nodes: left column
\node (start) [startstop] {\textbf{Start}};
\node (dec1) [decision, below=of start, align=center] {Declare sample\\ \textbf{alive / dead? }\\ ($a = a_8$ or $a_9$)};
\node (dec2) [decision, below=1cm of dec1, align=center] {Accumulate\\sample? \\ ($a = a_7$)};
\node (proc1) [process, below=1cm of dec2, align=center] {Accumulate sample volume $s_V$\\\textbf{Randomized} update of life state $s_L$};
\node (dec3) [decision, below=of proc1, align=center] {Sample chamber\\full?};
\node (rej) [process, below=1cm of dec3, align=center] {Reject newly collected\\sample volume};

% Nodes: right column (reduced horizontal distance)
\node (term) [terminal, right=1cm of dec1, align=center] {Return unchanged\\sample volume, \\\textbf{enter terminal state}};
\node (dec4) [decision, right=1cm of dec2, align=center] {Enough $s_V$\\ to use\\instrument?};
\node (proc3) [process, below=1cm of dec4, align=center] {Subtract instrument use\\from sample volume};
\node (term2) [terminal, right=1cm of dec3, align=center] {Return updated\\sample volume\\Life state unchanged};

% Arrows: main path
\draw [arrow] (start) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=south east, xshift=0.1cm] {Y} (term);
\draw [arrow] (dec1) -- node[anchor=west] {N} (dec2);
\draw [arrow] (dec2) -- node[anchor=west] {Y} (proc1);
\draw [arrow] (dec2) -- node[anchor=south] {N} (dec4);
\draw [arrow] (dec4) -- node[anchor=west, yshift=0.3cm] {Y} (proc3);
\draw [arrow] (dec4) -- ++(2.5,0) |- (0,-9.5) node[anchor=west, yshift=-0.3cm] {N} (dec3);
\draw [arrow] (proc3) -- ++ (0,-0.5) |- (0,-9.5) (dec3);


\draw [arrow] (proc1) -- (dec3.north);
\draw [arrow] (dec3) -- node[anchor=west] {Y} (rej);

% Feedback arrow from dec3 (N) to dec4 (Accumulate? no)
\draw [arrow] (dec3.east) -- node[pos=0.25,right,yshift=0.3cm] {N} (term2);

% Loop arrow from rej to dec2 (Accumulate?)
\draw [arrow] (rej.east) -- ++(0,0) -|(2.3,-11.3) (term2);

\end{tikzpicture}

==> figures/Tiks/paretoFrontier.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    % height=8cm,
    xlabel={Average Sensor Usage (per 100 Simulations)},
    ylabel={Uncertainty Margin at Decision Time},
    % title={\textbf{Minimizing Decision Uncertainty vs. Sensor Usage}},    
    label style={font=\footnotesize},
    tick label style={font=\footnotesize}, 
    legend style={font=\footnotesize},
    % legend style={at={(0.7,0.97)},anchor=north},
    grid=both,
    tick align=outside,
    tick pos=left
]

% All candidate policies (blue dots)
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=blue
] table {
30.25 0.2609007484206237
32.05 0.23305459386773847
31.96 0.24268747909931804
35.65 0.2552462198887218
36.22 0.2525252514499658
34.96 0.20963652478057151
35.3  0.1478085362066214
42.08 0.20798776981554734
36.95 0.1669137839135645
39.12 0.17125330250855175
35.5  0.2541489461502728
33.76 0.2634669977800563
30.91 0.3256411254164218
35.77 0.21021414458323331
32.44 0.33067261617357635
34.42 0.2415547804363375
32.21 0.2155716968044407
35.92 0.22564408586345197
33.76 0.10727593699125702
33.16 0.2588486459287021
33.26 0.1870469061860458
36.37 0.12242914253107064
};
\addlegendentry{All Candidate Policies}

% Pareto frontier (red line with circles), use the points as plotted in your image:
\addplot[
    color=red,
    mark=*,
    mark options={fill=red},
    line width=1.5pt
] table {
30.25 0.2609007484206237
31.96 0.24268747909931804
32.05 0.23305459386773847
32.21 0.2155716968044407
33.26 0.1870469061860458
33.76 0.10727593699125702
};
\addlegendentry{Pareto Frontier}

\end{axis}
\end{tikzpicture}
